Ranking and Unranking Restricted Permutations

We discuss efficient methods for unranking derangements and m\'enage permutations. That is, we will provide an algorithm to efficiently extract the $k$-th earliest such permutation under the lexicographic ordering. We will show that this problem can be reduced to the problem of computing the number of restricted permutations with a given prefix, and then we will use rook theory to solve this counting problem. This has applications to combinatorics, probability, statistics, and modeling.

==> assets/fig_blockShape.tex <==
\begin{figure}[ht!]
  \center
  \begin{tikzpicture}[scale=0.6]
    \fill[gray] (1,0) rectangle (7,6);
    \foreach \i/\j in {1/5, 2/5, 2/4, 3/4, 3/3, 4/3, 4/2, 5/2, 5/1, 6/1, 6/0} { \fill[white] (\i, \j) rectangle (\i + 1, \j + 1); }
    \node at (4.5,3.65) {$\ddots$};
    \node at (4.5,2.65) {$\ddots$};
    \draw (1,0) grid (7,6);
    \path (1,-1.5) rectangle (7,6);
    \node at (4, -0.7) {$\mathcal{O}_{2n-1}$};
  \end{tikzpicture}
  ~
  \begin{tikzpicture}[scale=0.6]
    \fill[gray] (1,0) rectangle (7,6);
    \foreach \i/\j in {1/5, 1/4, 2/4, 2/3, 3/2, 3/3, 4/1, 4/2, 5/1, 5/0, 6/0} { \fill[white] (\i, \j) rectangle (\i + 1, \j + 1); }
    \node at (3.5,2.65) {$\ddots$};
    \node at (4.5,2.65) {$\ddots$};
    \draw (1,0) grid (7,6);
    \path (1,-1.5) rectangle (7,6);
    \node at (4, -0.7) {$\mathcal{O}_{2n-1}^\intercal$};
  \end{tikzpicture}
  ~
  \begin{tikzpicture}[scale=0.6]
    \fill[gray] (1,0) rectangle (6,6);
    \foreach \i/\j in {1/4, 1/5, 2/3, 2/4, 3/2, 3/3, 4/1, 4/2, 5/0, 5/1} { \fill[white] (\i, \j) rectangle (\i + 1, \j + 1); }
    \node at (3.5,2.65) {$\ddots$};
    \node at (4.5,2.65) {$\ddots$};
    \draw (1,0) grid (6,6);
    \path (1,-1.5) rectangle (6,6);
    \node at (3.5, -0.7) {$\mathcal{E}_{2n-2}$};
  \end{tikzpicture}
  ~
  \begin{tikzpicture}[scale=0.6]
    \fill[gray] (1,1) rectangle (7,6);
    \foreach \i/\j in {1/5, 2/5, 2/4, 3/4, 3/3, 4/3, 4/2, 5/2, 5/1, 6/1} { \fill[white] (\i, \j) rectangle (\i + 1, \j + 1); }
    \node at (4.5,3.65) {$\ddots$};
    \node at (4.5,2.65) {$\ddots$};
    \path (1,-0.5) rectangle (7,7);
    \draw (1,1) grid (7,6);
    \node at (4, 0.3) {$\mathcal{E}_{2n-2}^\intercal$};
  \end{tikzpicture}
  \caption[Block shapes for a m\'enage permutation.]{
    Examples of each of the four staircase-shaped boards.
    The first two boards are on grids of size $n \times n$,
    the third is on a grid of size $n \times (n-1)$ and the
    fourth is on a grid of size $(n-1) \times n$.
  }
  \label{fig:blockShape}
\end{figure}


==> assets/fig_derangementPrefix.tex <==
\begin{figure}
  \center
  \begin{tikzpicture}[scale = 0.5]
    \path (0,-0.5) -- (0,6.5);
    \foreach \i in {0,...,11} { \fill[gray] (\i, 12-\i) rectangle (\i + 1, 11 - \i); }
    \draw (0,0) grid (12,12);
    \node (R1) at (5.5, 11.5) {\Large\rook};
    \node (R2) at (0.5, 10.5) {\Large\rook};
    \draw[line width = 3]
      (0.5,11.5) -- (R1) -- (11.5,11.5)
      (R1) -- (5.5,0.5)
    ;
    \draw[line width = 3]
      (R2) -- (11.5,10.5)
      (R2) -- (0.5,0.5)
    ;
  \end{tikzpicture}
  ~~
  \begin{tikzpicture}[scale = 0.5]
    \path (0,-0.5) -- (0,6.5);
    \foreach \i in {1,...,3} { \fill[gray] (\i, 11-\i) rectangle (\i + 1, 10 - \i); }
    \foreach \i in {4,...,9} { \fill[gray] (\i, 10-\i) rectangle (\i + 1, 9 - \i); }
    \draw (0,0) grid (10,10);
  \end{tikzpicture}
  \caption[The derived board for a prefix of a derangement.]{An example of a prefix $\alpha = (6, 1)$, and the board that results
  from deleting the first $\ell = 2$ rows and columns $6$ and $1$.
  The derived complementary board of $B$ from $\alpha$ is
  $B^c_\alpha = \{(1,2), (2,3), (3,4), (5,5), \dots, (10,10)\}$.}
\label{fig:derangementPrefix}
\end{figure}


==> assets/fig_menageMultiplePlacement.tex <==
\begin{figure}[ht!]
  \centering
  \begin{tikzpicture}[scale = 0.4]
    \path (0,-0.5) -- (0,6.5);
    \foreach \i in {0,...,11} { \fill[gray] (\i, 12-\i) rectangle (\i + 1, 11 - \i); }
    \foreach \i in {0,...,10} { \fill[gray] (\i, 11-\i) rectangle (\i + 1, 10 - \i); }
    \fill[gray] (11,11) rectangle (12,12);
    \draw (0,0) grid (12,12);
    \node (R1) at (2.5, 11.5) {\Large\rook};
    \node (R2) at (5.5, 10.5) {\Large\rook};
    \node (R3) at (0.5, 9.5) {\Large\rook};
    \node (R4) at (7.5, 8.5) {\Large\rook};
    \draw[line width = 3]
      (0.5,11.5) -- (R1) -- (11.5,11.5)
      (R1) -- (2.5,0.5)
    ;
    \draw[line width = 3]
      (0.5,10.5) -- (R2) -- (11.5,10.5)
      (R2) -- (5.5,0.5)
    ;
    \draw[line width = 3]
      (R3) -- (11.5,9.5)
      (R3) -- (0.5,0.5)
    ;
    \draw[line width = 3]
      (0.5,8.5) -- (R4) -- (11.5,8.5)
      (R4) -- (7.5,0.5)
    ;
    % ---------------------------------------------
    \foreach \i/\j in {1/7, 2/6, 2/7, 3/4, 3/5, 4/2, 4/3, 5/2, 5/1, 6/1, 6/0, 7/0} {
      \fill[gray, xshift=13cm] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    \draw[xshift=13cm] (0,0) grid (8,8);
    % ---------------------------------------------
    \fill[xshift=22cm, gray] (0,0) rectangle (8,8);
    \foreach \i/\j in {1/7, 2/6, 2/7, 3/4, 3/5, 4/2, 4/3, 5/2, 5/1, 6/1, 6/0, 7/0} {
      \fill[white, xshift=22cm] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    \draw[xshift=22cm] (0,0) grid (8,8);
  \end{tikzpicture}
  % ~~~
  % \begin{tikzpicture}[scale = 0.5]
  %   \path (0,-0.5) -- (0,6.5);
  %   \foreach \i/\j in {0/7, 0/6, 1/6, 1/5, 2/5, 2/4, 3/4, 4/3, 5/3, 5/2, 6/1, 6/0} {
  %     \fill[gray] (\i, \j) rectangle (\i + 1, \j + 1);
  %   }
  %   \draw (0,0) grid (8,8);
  %   \draw[ultra thick, dashed, red]
  %     (0,8) rectangle (4,4)
  %     (4,4) rectangle (6,2)
  %     (6,2) rectangle (8,0)
  %   ;
  % \end{tikzpicture}
  \caption[An example of a derived complementary board.]{
    The prefix $\alpha = (3,6,1,8)$,
    the derived board $B_\alpha$, and
    the derived complementary board
    $B_\alpha^c = \mathcal{O}_3 \sqcup \mathcal{E}_2 \sqcup \mathcal{O}_7^\intercal$.
    There are $8062$ ways of placing eight nonattacking rooks on $B_\alpha$.
  }
  \label{fig:menageMultiplePlacement}
\end{figure}


==> assets/fig_menageSinglePlacement.tex <==
\begin{figure}[ht!]
  \center
  \begin{tikzpicture}[scale = 0.75]
    \foreach \i in {0,...,6} { \fill[gray] (\i, 6 - \i) rectangle (\i + 1, 7 - \i); }
    \foreach \i in {1,...,6} { \fill[gray] (\i-1, 6 - \i) rectangle (\i, 7 - \i); }
    \fill[gray] (6, 6) rectangle (7, 7);
    \draw (0,0) grid (7,7);
    \node (R) at (2.5, 6.5) {\huge\rook};
    \draw[ultra thick]
      (0.1,6.5) -- (R) -- (6.9,6.5)
      (R) -- (2.5,0.1)
    ;
  \end{tikzpicture}
  \begin{tikzpicture}[scale = 0.75]
    \path (0,-0.5) -- (0,6.5); % vertically center.
    \foreach \i/\j in {1/5, 2/5, 2/4, 3/3, 3/2, 4/2, 4/1, 5/1, 5/0, 6/0} { \fill[gray] (\i, \j) rectangle (\i + 1, \j + 1); }
    \draw[ultra thick, dashed] (1,6) rectangle (3,4) rectangle (7,0);
    \draw (1,0) grid (7,6);
  \end{tikzpicture}
  \caption[The derived board for a single-letter prefix of a m\'enage permutation.]{
    The first chessboard shows a placement of a rook at position $3$,
    the second shows how the derived complementary board can be partitioned
    into two disjoint boards with $3$ and $7$ squares respectively.
  }
  \label{fig:menageSinglePlacement}
\end{figure}

